Consensus-Based Multi-Objective Controller Synthesis

Despite longstanding interest, controller synthesis remains challenging for networks of heterogeneous, nonlinear agents. Moreover, the requirements for computational scalability and information privacy have become increasingly critical. This paper introduces a dissipativity-based distributed controller synthesis framework for networks with heterogeneous agents and diverse performance objectives, leveraging the Network Dissipativity Theorem and iterative convex overbounding. Our approach enables the synthesis of controllers in a distributed way by achieving a network-wide consensus on agents' dissipativity variables while keeping sensitive subsystem information locally. The proposed framework is applied to full-state feedback controller synthesis.

==> Figures_tex/X_position.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-0.8,
ymax=2.8,
ylabel style={font=\color{white!15!black}},
ylabel={x position [m]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Response},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
% legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\Huge}},ylabel style={font=\Huge},legend style={font=\Large},
]
\addplot [color=mycolor1, line width=2.5pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/x1.csv};
\addlegendentry{UAV 1}

\addplot [color=mycolor2, line width=2.5pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/x2.csv};
\addlegendentry{UAV 2}

\addplot [color=mycolor3, line width=2.5pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/x3.csv};
\addlegendentry{UAV 3}

\addplot [color=mycolor4, line width=2.5pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/x4.csv};
\addlegendentry{UAV 4}

\addplot [color=mycolor5, line width=2.5pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/x5.csv};
\addlegendentry{UAV 5}

\addplot [color=mycolor6, line width=2.5pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/x6.csv};
\addlegendentry{UAV 6}

\addplot [color=mycolor7, line width=2.5pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/x7.csv};
\addlegendentry{UAV 7}

\addplot [color=black, dotted, line width=2pt]
  table[row sep=crcr]{%
0	0\\
30	0\\
};
% \addlegendentry{Equilibrium}

\addplot [color=black, dotted, line width=2pt]
  table[row sep=crcr]{%
0	1\\
30	1\\
};

\addplot [color=black, dotted, line width=2pt]
  table[row sep=crcr]{%
0	2\\
30	2\\
};

\end{axis}
\end{tikzpicture}%

==> Figures_tex/Y_position.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={y position [m]},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Response},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
% legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font={\Huge}},ylabel style={font=\Huge},legend style={font=\Large},
]
\addplot [color=mycolor1, line width=2.5pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/y1.csv};
\addlegendentry{UAV 1}

\addplot [color=mycolor2, line width=2.5pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/y2.csv};
\addlegendentry{UAV 2}

\addplot [color=mycolor3, line width=2.5pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/y3.csv};
\addlegendentry{UAV 3}

\addplot [color=mycolor4, line width=2.5pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/y4.csv};
\addlegendentry{UAV 4}

\addplot [color=mycolor5, line width=2.5pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/y5.csv};
\addlegendentry{UAV 5}

\addplot [color=mycolor6, line width=2.5pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/y6.csv};
\addlegendentry{UAV 6}

\addplot [color=mycolor7, line width=2.5pt]
  table[x=t, y=e, col sep=comma]
  {Figures_tex/Data/y7.csv};
\addlegendentry{UAV 7}

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
30	0\\
};
% \addlegendentry{Equilibrium}

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
30	1\\
};

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	2\\
30	2\\
};

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	3\\
30	3\\
};

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	-1\\
30	-1\\
};

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	-2\\
30	-2\\
};

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	-3\\
30	-3\\
};

\end{axis}
\end{tikzpicture}%
